Observation of a Fault Tolerance Threshold with Concatenated Codes

We introduce a fault-tolerant protocol for code concatenation of a generalized Shor code using a butterfly network architecture with high noise thresholds and low ancilla overhead to allow implementation on current devices. We develop a probability passing decoder using tensor networks that applies Bayesian updates to the marginal error probabilities after each layer of checks, achieving a state preparation threshold of $e_c \approx 0.089$ for erasure errors, and $\approx 0.015$ for unheralded noise. We implement our state preparation protocol on ion-trap hardware with added noise to demonstrate the threshold behavior in a real quantum device. We further theoretically test the performance of our scheme as a quantum memory and for universal quantum computation through the preparation of low-noise magic states for state distillation and $T$-gate injection.

==> R-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=U] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1.2, 1.2) {$\scriptstyle{\alpha}$};
		\node [style=none] (6) at (1.2, 1.2) {$\scriptstyle{\beta}$};
		\node [style=none] (7) at (1.2, -1.2) {$\scriptstyle{j}$};
		\node [style=none] (8) at (-1.2, -1.2) {$\scriptstyle{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (1.center) to (4.center);
		\draw [style=gray] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=CNOT] (4) at (5, 0) {};
		\node [style=X-input] (5) at (3, -2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (7, 2) {};
		\node [style=none] (8) at (7, -2) {};
		\node [style=none] (9) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (0);
		\draw [style=gray] (0) to (3.center);
		\draw [style=gray] (0) to (1.center);
		\draw [style=gray] (6.center) to (8.center);
		\draw [style=gray] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot-notc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NOTC] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-3.45, 1.2) {$\scriptstyle{\beta}$};
		\node [style=none] (6) at (-1.05, 1.2) {$\scriptstyle{\alpha}$};
		\node [style=none] (7) at (-1.05, -1.2) {$\scriptstyle{i}$};
		\node [style=none] (8) at (-3.45, -1.2) {$\scriptstyle{j}$};
		\node [style=CNOT] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (1.05, 1.2) {$\scriptstyle{\alpha}$};
		\node [style=none] (15) at (3.45, 1.2) {$\scriptstyle{\beta}$};
		\node [style=none] (16) at (3.45, -1.2) {$\scriptstyle{j}$};
		\node [style=none] (17) at (1.05, -1.2) {$\scriptstyle{i}$};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (1.center) to (4.center);
		\draw [style=gray] (3.center) to (2.center);
		\draw [style=gray] (10.center) to (13.center);
		\draw [style=gray] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CNOT] (9) at (0, 0) {};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (10.center) to (13.center);
		\draw [style=gray] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fault-tolerant-network-color2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (113) at (-14.75, -13.5) {};
		\node [style=cnot] (114) at (-11, -13.5) {};
		\node [style=cnot] (115) at (-7, -13.5) {};
		\node [style=cnot] (116) at (-3, -13.5) {};
		\node [style=error] (118) at (-13.7, -15.1) {};
		\node [style=error] (121) at (-2.2, -15.1) {};
		\node [style=physical] (122) at (-13, -16.25) {};
		\node [style=physical] (123) at (-9.5, -16.25) {};
		\node [style=physical] (124) at (-5, -16.25) {};
		\node [style=physical] (125) at (-1.5, -16.25) {};
		\node [style=CNOT] (126) at (11.75, -13.25) {};
		\node [style=physical] (127) at (13.75, -16) {};
		\node [style=physical] (128) at (9.75, -16) {};
		\node [style=error] (129) at (10.75, -14.75) {};
		\node [style=error] (130) at (12.75, -14.75) {};
		\node [style=error] (131) at (7.95, -11.75) {};
		\node [style=error] (132) at (15.8, -11.75) {};
		\node [style=NOTC] (133) at (5.25, -8.5) {};
		\node [style=error] (135) at (6.15, -10.25) {};
		\node [style=error] (136) at (17.6, -10.25) {};
		\node [style=physical] (137) at (7.5, -10.25) {};
		\node [style=physical] (138) at (19.25, -10.25) {};
		\node [style=error] (139) at (3.5, -7.25) {};
		\node [style=error] (140) at (7, -7.25) {};
		\node [style=error] (143) at (2.5, -6) {};
		\node [style=error] (144) at (8, -6) {};
		\node [style=CNOT] (147) at (1.75, -4.5) {};
		\node [style=CNOT] (148) at (8.75, -4.5) {};
		\node [style=error] (151) at (3.875, -6) {};
		\node [style=error] (152) at (9.375, -6) {};
		\node [style=physical] (155) at (5.25, -7) {};
		\node [style=physical] (156) at (9.75, -7) {};
		\node [style=NOTC] (157) at (18.25, -8.75) {};
		\node [style=error] (158) at (16.5, -7.25) {};
		\node [style=error] (159) at (20, -7.25) {};
		\node [style=error] (160) at (15.5, -6) {};
		\node [style=error] (161) at (21, -6) {};
		\node [style=CNOT] (162) at (14.75, -4.5) {};
		\node [style=CNOT] (163) at (21.75, -4.5) {};
		\node [style=error] (164) at (16.875, -6) {};
		\node [style=error] (165) at (22.625, -6) {};
		\node [style=physical] (166) at (18.25, -7) {};
		\node [style=physical] (167) at (23, -7) {};
		\node [style=error] (168) at (0.275, -2.85) {};
		\node [style=error] (169) at (3.225, -2.85) {};
		\node [style=error] (170) at (7.275, -2.825) {};
		\node [style=error] (171) at (10.225, -2.85) {};
		\node [style=error] (172) at (13.275, -2.85) {};
		\node [style=error] (173) at (16.225, -2.85) {};
		\node [style=error] (174) at (20.275, -2.85) {};
		\node [style=error] (175) at (23.225, -2.85) {};
		\node [style=none] (184) at (20.75, 29.5) {};
		\node [style=CNOT] (189) at (-9, -22.25) {};
		\node [style=physical] (190) at (-6, -24.5) {};
		\node [style=physical] (191) at (-12, -24.5) {};
		\node [style=error] (192) at (-10.5, -23.5) {};
		\node [style=error] (193) at (-7.5, -23.5) {};
		\node [style=error] (194) at (-11.8, -20.75) {};
		\node [style=error] (195) at (-6.2, -20.75) {};
		\node [style=NOTC] (196) at (-13, -18) {};
		\node [style=error] (197) at (-12.6, -19.5) {};
		\node [style=error] (198) at (-5.4, -19.5) {};
		\node [style=physical] (199) at (-11, -19.5) {};
		\node [style=physical] (200) at (-4, -19.5) {};
		\node [style=error] (202) at (-10.25, -15) {};
		\node [style=NOTC] (203) at (-5, -18) {};
		\node [style=error] (204) at (-6, -15) {};
		\node [style=error] (224) at (-14.25, -16.25) {};
		\node [style=error] (225) at (-6.25, -16.5) {};
		\node [style=error] (226) at (-11.5, -16.25) {};
		\node [style=error] (227) at (-3.75, -16.5) {};
		\node [style=CNOT] (228) at (-9, -5.5) {};
		\node [style=Z-input] (229) at (-6, -3.25) {};
		\node [style=Z-input] (230) at (-12, -3.25) {};
		\node [style=error] (231) at (-10.5, -4.25) {};
		\node [style=error] (232) at (-7.5, -4.25) {};
		\node [style=error] (233) at (-11.55, -7) {};
		\node [style=error] (234) at (-6.45, -7) {};
		\node [style=NOTC] (235) at (-13, -10) {};
		\node [style=error] (236) at (-12.6, -8.5) {};
		\node [style=error] (237) at (-5.4, -8.5) {};
		\node [style=X-input] (238) at (-11, -8.5) {};
		\node [style=X-input] (239) at (-4, -8.5) {};
		\node [style=NOTC] (240) at (-5, -10) {};
		\node [style=error] (241) at (-14, -12) {};
		\node [style=error] (242) at (-6, -12) {};
		\node [style=error] (243) at (-12, -12) {};
		\node [style=error] (244) at (-4, -12) {};
		\node [style=CNOT] (254) at (-21.5, -3.75) {};
		\node [style=physical] (255) at (-19.75, -1.25) {};
		\node [style=physical] (256) at (-23.25, -1.25) {};
		\node [style=error] (257) at (-22.5, -2.25) {};
		\node [style=error] (258) at (-20.5, -2.25) {};
		\node [style=error] (259) at (-23.8, -5.25) {};
		\node [style=error] (260) at (-19.2, -5.25) {};
		\node [style=cnot] (261) at (-24.5, -7.25) {};
		\node [style=cnot] (262) at (-18.5, -7.5) {};
		\node [style=physical] (263) at (-22.25, -5.25) {};
		\node [style=physical] (264) at (-17.25, -5.25) {};
		\node [style=error] (265) at (-17.75, -6.25) {};
		\node [style=error] (266) at (-23.25, -6.25) {};
		\node [style=CNOT] (267) at (-21.45, -10) {};
		\node [style=Z-input] (268) at (-19.7, -12.5) {};
		\node [style=Z-input] (269) at (-23.2, -12.5) {};
		\node [style=error] (270) at (-22.45, -11.5) {};
		\node [style=error] (271) at (-20.45, -11.5) {};
		\node [style=error] (272) at (-23.5, -9) {};
		\node [style=error] (273) at (-19.4, -9) {};
		\node [style=CNOT] (274) at (-21.5, -23.25) {};
		\node [style=physical] (275) at (-19.75, -25.75) {};
		\node [style=physical] (276) at (-23.25, -25.75) {};
		\node [style=error] (277) at (-22.5, -24.75) {};
		\node [style=error] (278) at (-20.5, -24.75) {};
		\node [style=error] (279) at (-23.8, -21.75) {};
		\node [style=error] (280) at (-19.2, -21.75) {};
		\node [style=cnot] (281) at (-24.5, -19.5) {};
		\node [style=cnot] (282) at (-18.5, -19.5) {};
		\node [style=physical] (283) at (-22.25, -21.75) {};
		\node [style=physical] (284) at (-17.25, -21.75) {};
		\node [style=error] (285) at (-17.75, -20.75) {};
		\node [style=error] (286) at (-23.25, -20.75) {};
		\node [style=CNOT] (287) at (-21.45, -17) {};
		\node [style=Z-input] (288) at (-19.7, -14.5) {};
		\node [style=Z-input] (289) at (-23.2, -14.5) {};
		\node [style=error] (290) at (-22.45, -15.5) {};
		\node [style=error] (291) at (-20.45, -15.5) {};
		\node [style=error] (292) at (-23.5, -18) {};
		\node [style=error] (293) at (-19.4, -18) {};
		\node [style=error] (429) at (1, -1.5) {};
		\node [style=error] (430) at (4.25, -1.5) {};
		\node [style=physical] (431) at (1.75, -2.5) {};
		\node [style=physical] (432) at (4.75, -2.5) {};
		\node [style=physical] (433) at (8.75, -2.5) {};
		\node [style=physical] (434) at (12, -2.5) {};
		\node [style=physical] (435) at (14.75, -2.5) {};
		\node [style=physical] (436) at (17.75, -2.5) {};
		\node [style=physical] (437) at (21.75, -2.5) {};
		\node [style=physical] (438) at (24.75, -2.5) {};
		\node [style=error] (439) at (8, -1.5) {};
		\node [style=error] (440) at (11.5, -1.5) {};
		\node [style=error] (441) at (14, -1.5) {};
		\node [style=error] (442) at (17.25, -1.5) {};
		\node [style=error] (443) at (21, -1.5) {};
		\node [style=error] (444) at (24.25, -1.5) {};
		\node [style=cnot] (445) at (-14.75, 13.25) {};
		\node [style=cnot] (446) at (-11, 13.25) {};
		\node [style=cnot] (447) at (-7, 13.25) {};
		\node [style=cnot] (448) at (-3, 13.25) {};
		\node [style=error] (449) at (-13.7, 14.85) {};
		\node [style=error] (450) at (-2.2, 14.85) {};
		\node [style=physical] (451) at (-13, 16) {};
		\node [style=physical] (452) at (-9.5, 16) {};
		\node [style=physical] (453) at (-5, 16) {};
		\node [style=physical] (454) at (-1.5, 16) {};
		\node [style=CNOT] (455) at (11.75, 12.5) {};
		\node [style=Z-input] (456) at (13.75, 15.25) {};
		\node [style=Z-input] (457) at (9.75, 15.25) {};
		\node [style=error] (458) at (10.75, 14) {};
		\node [style=error] (459) at (12.75, 14) {};
		\node [style=error] (460) at (7.95, 11) {};
		\node [style=error] (461) at (15.8, 11) {};
		\node [style=NOTC] (462) at (5.25, 7.75) {};
		\node [style=error] (463) at (6.15, 9.5) {};
		\node [style=error] (464) at (17.6, 9.5) {};
		\node [style=X-input] (465) at (7.5, 9.5) {};
		\node [style=X-input] (466) at (19.25, 9.5) {};
		\node [style=error] (467) at (3.5, 6.5) {};
		\node [style=error] (468) at (7, 6.5) {};
		\node [style=error] (469) at (2.5, 5.25) {};
		\node [style=error] (470) at (8, 5.25) {};
		\node [style=CNOT] (471) at (1.75, 3.75) {};
		\node [style=CNOT] (472) at (8.75, 3.75) {};
		\node [style=error] (473) at (3.875, 5.25) {};
		\node [style=error] (474) at (9.375, 5.25) {};
		\node [style=Z-input] (475) at (5.25, 6.25) {};
		\node [style=Z-input] (476) at (9.75, 6.25) {};
		\node [style=NOTC] (477) at (18.25, 8) {};
		\node [style=error] (478) at (16.5, 6.5) {};
		\node [style=error] (479) at (20, 6.5) {};
		\node [style=error] (480) at (15.5, 5.25) {};
		\node [style=error] (481) at (21, 5.25) {};
		\node [style=CNOT] (482) at (14.75, 3.75) {};
		\node [style=CNOT] (483) at (21.75, 3.75) {};
		\node [style=error] (484) at (16.875, 5.25) {};
		\node [style=error] (485) at (22.625, 5.25) {};
		\node [style=Z-input] (486) at (18.25, 6.25) {};
		\node [style=Z-input] (487) at (23, 6.25) {};
		\node [style=error] (488) at (1.025, 2.1) {};
		\node [style=error] (489) at (2.475, 2.1) {};
		\node [style=error] (490) at (8.025, 2.075) {};
		\node [style=error] (491) at (9.475, 2.1) {};
		\node [style=error] (492) at (14.025, 2.1) {};
		\node [style=error] (493) at (15.475, 2.1) {};
		\node [style=error] (494) at (21.025, 2.1) {};
		\node [style=error] (495) at (22.475, 2.1) {};
		\node [style=cnot] (496) at (0, 0) {};
		\node [style=cnot] (497) at (3.5, 0) {};
		\node [style=cnot] (498) at (7, 0) {};
		\node [style=cnot] (499) at (10.5, 0) {};
		\node [style=cnot] (500) at (13, 0) {};
		\node [style=cnot] (501) at (16.5, 0) {};
		\node [style=cnot] (502) at (20, 0) {};
		\node [style=cnot] (503) at (23.5, 0) {};
		\node [style=CNOT] (504) at (-9, 22) {};
		\node [style=physical] (505) at (-6, 24.25) {};
		\node [style=physical] (506) at (-12, 24.25) {};
		\node [style=error] (507) at (-10.5, 23.25) {};
		\node [style=error] (508) at (-7.5, 23.25) {};
		\node [style=error] (509) at (-11.8, 20.5) {};
		\node [style=error] (510) at (-6.2, 20.5) {};
		\node [style=NOTC] (511) at (-13, 17.75) {};
		\node [style=error] (512) at (-12.6, 19.25) {};
		\node [style=error] (513) at (-5.4, 19.25) {};
		\node [style=physical] (514) at (-11, 19.25) {};
		\node [style=physical] (515) at (-4, 19.25) {};
		\node [style=error] (516) at (-10.25, 14.75) {};
		\node [style=NOTC] (517) at (-5, 17.75) {};
		\node [style=error] (518) at (-6, 14.75) {};
		\node [style=error] (519) at (-14.25, 16) {};
		\node [style=error] (520) at (-6.25, 16.25) {};
		\node [style=error] (521) at (-11.5, 16) {};
		\node [style=error] (522) at (-3.75, 16.25) {};
		\node [style=CNOT] (523) at (-9, 5.25) {};
		\node [style=Z-input] (524) at (-6, 3) {};
		\node [style=Z-input] (525) at (-12, 3) {};
		\node [style=error] (526) at (-10.5, 4) {};
		\node [style=error] (527) at (-7.5, 4) {};
		\node [style=error] (528) at (-11.55, 6.75) {};
		\node [style=error] (529) at (-6.45, 6.75) {};
		\node [style=NOTC] (530) at (-13, 9.75) {};
		\node [style=error] (531) at (-12.6, 8.25) {};
		\node [style=error] (532) at (-5.4, 8.25) {};
		\node [style=X-input] (533) at (-11, 8.25) {};
		\node [style=X-input] (534) at (-4, 8.25) {};
		\node [style=NOTC] (535) at (-5, 9.75) {};
		\node [style=error] (536) at (-14, 11.75) {};
		\node [style=error] (537) at (-6, 11.75) {};
		\node [style=error] (538) at (-12, 11.75) {};
		\node [style=error] (539) at (-4, 11.75) {};
		\node [style=CNOT] (540) at (-21.5, 3.5) {};
		\node [style=physical] (541) at (-19.75, 1) {};
		\node [style=physical] (542) at (-23.25, 1) {};
		\node [style=error] (543) at (-22.5, 2) {};
		\node [style=error] (544) at (-20.5, 2) {};
		\node [style=error] (545) at (-23.8, 5) {};
		\node [style=error] (546) at (-19.2, 5) {};
		\node [style=cnot] (547) at (-24.5, 7) {};
		\node [style=cnot] (548) at (-18.5, 7.25) {};
		\node [style=physical] (549) at (-22.25, 5) {};
		\node [style=physical] (550) at (-17.25, 5) {};
		\node [style=error] (551) at (-17.75, 6) {};
		\node [style=error] (552) at (-23.25, 6) {};
		\node [style=CNOT] (553) at (-21.45, 9.75) {};
		\node [style=Z-input] (554) at (-19.7, 12.25) {};
		\node [style=Z-input] (555) at (-23.2, 12.25) {};
		\node [style=error] (556) at (-22.45, 11.25) {};
		\node [style=error] (557) at (-20.45, 11.25) {};
		\node [style=error] (558) at (-23.5, 8.75) {};
		\node [style=error] (559) at (-19.4, 8.75) {};
		\node [style=CNOT] (560) at (-21.5, 23) {};
		\node [style=physical] (561) at (-19.75, 25.5) {};
		\node [style=physical] (562) at (-23.25, 25.5) {};
		\node [style=error] (563) at (-22.5, 24.5) {};
		\node [style=error] (564) at (-20.5, 24.5) {};
		\node [style=error] (565) at (-23.8, 21.5) {};
		\node [style=error] (566) at (-19.2, 21.5) {};
		\node [style=cnot] (567) at (-24.5, 19.25) {};
		\node [style=cnot] (568) at (-18.5, 19.25) {};
		\node [style=physical] (569) at (-22.25, 21.5) {};
		\node [style=physical] (570) at (-17.25, 21.5) {};
		\node [style=error] (571) at (-17.75, 20.5) {};
		\node [style=error] (572) at (-23.25, 20.5) {};
		\node [style=CNOT] (573) at (-21.45, 16.75) {};
		\node [style=Z-input] (574) at (-19.7, 14.25) {};
		\node [style=Z-input] (575) at (-23.2, 14.25) {};
		\node [style=error] (576) at (-22.45, 15.25) {};
		\node [style=error] (577) at (-20.45, 15.25) {};
		\node [style=error] (578) at (-23.5, 17.75) {};
		\node [style=error] (579) at (-19.4, 17.75) {};
		\node [style=CNOT] (590) at (38.25, -8.25) {};
		\node [style=Z-input] (591) at (40.5, -11) {};
		\node [style=none] (592) at (36.25, -11.25) {};
		\node [style=error] (593) at (37.25, -9.75) {};
		\node [style=error] (594) at (39.5, -9.75) {};
		\node [style=error] (595) at (34.2, -6.75) {};
		\node [style=error] (596) at (43.05, -6.75) {};
		\node [style=NOTC] (597) at (31.5, -3.5) {};
		\node [style=error] (598) at (32.4, -5.25) {};
		\node [style=error] (599) at (44.85, -5.25) {};
		\node [style=X-input] (600) at (33.75, -5.25) {};
		\node [style=X-input] (601) at (46.5, -5.25) {};
		\node [style=error] (602) at (29.75, -2.25) {};
		\node [style=error] (603) at (33.25, -2.25) {};
		\node [style=error] (604) at (28.75, -1) {};
		\node [style=error] (605) at (34.25, -1) {};
		\node [style=CNOT] (606) at (28, 0.5) {};
		\node [style=CNOT] (607) at (35, 0.5) {};
		\node [style=error] (608) at (30.125, -1) {};
		\node [style=error] (609) at (35.625, -1) {};
		\node [style=Z-input] (610) at (31.5, -2) {};
		\node [style=Z-input] (611) at (36, -2) {};
		\node [style=NOTC] (612) at (45.5, -3.75) {};
		\node [style=error] (613) at (43.75, -2.25) {};
		\node [style=error] (614) at (47.25, -2.25) {};
		\node [style=error] (615) at (42.75, -1) {};
		\node [style=error] (616) at (48.25, -1) {};
		\node [style=CNOT] (617) at (42, 0.5) {};
		\node [style=CNOT] (618) at (49, 0.5) {};
		\node [style=error] (619) at (44.125, -1) {};
		\node [style=error] (620) at (49.875, -1) {};
		\node [style=Z-input] (621) at (45.5, -2) {};
		\node [style=Z-input] (622) at (50.25, -2) {};
		\node [style=error] (623) at (26.525, 2.15) {};
		\node [style=error] (624) at (29.475, 2.15) {};
		\node [style=error] (625) at (33.525, 2.175) {};
		\node [style=error] (626) at (36.475, 2.15) {};
		\node [style=error] (627) at (40.525, 2.15) {};
		\node [style=error] (628) at (43.475, 2.15) {};
		\node [style=error] (629) at (47.525, 2.15) {};
		\node [style=error] (630) at (50.475, 2.15) {};
		\node [style=NOTC] (631) at (26.25, 5) {};
		\node [style=NOTC] (632) at (29.75, 5) {};
		\node [style=NOTC] (633) at (33.25, 5) {};
		\node [style=NOTC] (634) at (36.75, 5) {};
		\node [style=NOTC] (635) at (40.25, 5) {};
		\node [style=NOTC] (636) at (43.75, 5) {};
		\node [style=NOTC] (637) at (47.25, 5) {};
		\node [style=NOTC] (638) at (50.75, 5) {};
		\node [style=error] (715) at (27.25, 3.5) {};
		\node [style=error] (716) at (30.5, 3.5) {};
		\node [style=X-input] (717) at (28, 2.5) {};
		\node [style=X-input] (718) at (31, 2.5) {};
		\node [style=X-input] (719) at (35, 2.5) {};
		\node [style=X-input] (720) at (38.25, 2.5) {};
		\node [style=X-input] (721) at (42, 2.5) {};
		\node [style=X-input] (722) at (45, 2.5) {};
		\node [style=X-input] (723) at (49, 2.5) {};
		\node [style=X-input] (724) at (52, 2.5) {};
		\node [style=error] (725) at (34.25, 3.5) {};
		\node [style=error] (726) at (37.75, 3.5) {};
		\node [style=error] (727) at (41.25, 3.5) {};
		\node [style=error] (728) at (44.5, 3.5) {};
		\node [style=error] (729) at (48.25, 3.5) {};
		\node [style=error] (730) at (51.5, 3.5) {};
		\node [style=physical] (763) at (25.25, 7.75) {};
		\node [style=physical] (764) at (27.25, 7.75) {};
		\node [style=physical] (765) at (28.75, 7.75) {};
		\node [style=physical] (766) at (30.75, 7.75) {};
		\node [style=physical] (767) at (32.25, 7.75) {};
		\node [style=physical] (768) at (34.25, 7.75) {};
		\node [style=physical] (769) at (35.75, 7.75) {};
		\node [style=physical] (770) at (37.75, 7.75) {};
		\node [style=physical] (771) at (39.25, 7.75) {};
		\node [style=physical] (772) at (41.25, 7.75) {};
		\node [style=physical] (773) at (42.75, 7.75) {};
		\node [style=physical] (774) at (44.75, 7.75) {};
		\node [style=physical] (775) at (46.25, 7.75) {};
		\node [style=physical] (776) at (48.25, 7.75) {};
		\node [style=physical] (777) at (49.75, 7.75) {};
		\node [style=physical] (778) at (51.75, 7.75) {};
		\node [style=error] (779) at (25.75, 6.5) {};
		\node [style=error] (780) at (26.75, 6.5) {};
		\node [style=error] (781) at (29.25, 6.5) {};
		\node [style=error] (782) at (30.25, 6.5) {};
		\node [style=error] (783) at (32.75, 6.5) {};
		\node [style=error] (784) at (33.75, 6.5) {};
		\node [style=error] (785) at (36.25, 6.5) {};
		\node [style=error] (786) at (37.25, 6.5) {};
		\node [style=error] (787) at (39.75, 6.5) {};
		\node [style=error] (788) at (40.75, 6.5) {};
		\node [style=error] (789) at (43.25, 6.5) {};
		\node [style=error] (790) at (44.25, 6.5) {};
		\node [style=error] (791) at (46.75, 6.5) {};
		\node [style=error] (792) at (47.75, 6.5) {};
		\node [style=error] (793) at (50.25, 6.5) {};
		\node [style=error] (794) at (51.25, 6.5) {};
		\node [style=none] (795) at (-25.75, -0.5) {};
		\node [style=none] (796) at (-16.5, -0.5) {};
		\node [style=none] (797) at (-25.75, -13.25) {};
		\node [style=none] (798) at (-16.5, -13.25) {};
		\node [style=none] (799) at (-1, 26) {};
		\node [style=none] (800) at (-1, 0.5) {};
		\node [style=none] (801) at (-25.75, 0.5) {};
		\node [style=none] (802) at (-26, 26) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (122) to (113);
		\draw [style=gray] (123) to (114);
		\draw [style=gray] (124) to (115);
		\draw [style=gray] (125) to (116);
		\draw [style=gray] (126) to (128);
		\draw [style=gray] (126) to (127);
		\draw [style=gray, bend right, looseness=0.75] (133) to (126);
		\draw [style=gray] (133) to (137);
		\draw [style=gray] (147) to (155);
		\draw [style=gray] (148) to (156);
		\draw [style=gray] (162) to (166);
		\draw [style=gray] (163) to (167);
		\draw [style=gray, bend right, looseness=0.75] (126) to (157);
		\draw [style=gray] (157) to (138);
		\draw [style=gray, bend right=15] (147) to (133);
		\draw [style=gray, bend left=15] (148) to (133);
		\draw [style=gray, bend right=15] (162) to (157);
		\draw [style=gray, bend right=15] (157) to (163);
		\draw [style=gray] (189) to (191);
		\draw [style=gray] (189) to (190);
		\draw [style=gray, bend right] (196) to (189);
		\draw [style=gray] (196) to (199);
		\draw [style=gray, bend right] (189) to (203);
		\draw [style=gray] (203) to (200);
		\draw [style=gray, bend right, looseness=0.50] (113) to (196);
		\draw [style=gray, bend left, looseness=0.50] (114) to (196);
		\draw [style=gray, bend right, looseness=0.50] (115) to (203);
		\draw [style=gray, bend left, looseness=0.50] (116) to (203);
		\draw [style=gray] (228) to (230);
		\draw [style=gray] (228) to (229);
		\draw [style=gray, bend left] (235) to (228);
		\draw [style=gray] (235) to (238);
		\draw [style=gray, bend left] (228) to (240);
		\draw [style=gray] (240) to (239);
		\draw [style=gray] (235) to (113);
		\draw [style=gray] (235) to (114);
		\draw [style=gray] (240) to (115);
		\draw [style=gray] (240) to (116);
		\draw [style=stack] (129) to (192);
		\draw [style=stack] (130) to (193);
		\draw [style=stack] (194) to (131);
		\draw [style=stack] (132) to (195);
		\draw [style=stack] (197) to (135);
		\draw [style=stack] (198) to (136);
		\draw [style=stack] (139) to (224);
		\draw [style=stack] (140) to (226);
		\draw [style=stack] (158) to (225);
		\draw [style=stack] (159) to (227);
		\draw [style=gray] (254) to (256);
		\draw [style=gray] (254) to (255);
		\draw [style=gray, bend left] (261) to (254);
		\draw [style=gray, bend left] (254) to (262);
		\draw [style=gray] (261) to (263);
		\draw [style=gray] (262) to (264);
		\draw [style=gray] (267) to (269);
		\draw [style=gray] (267) to (268);
		\draw [style=gray, bend left, looseness=0.75] (267) to (261);
		\draw [style=gray, bend right, looseness=0.75] (267) to (262);
		\draw [style=stack] (259) to (233);
		\draw [style=stack] (257) to (231);
		\draw [style=stack] (232) to (258);
		\draw [style=stack] (260) to (234);
		\draw [style=gray] (274) to (276);
		\draw [style=gray] (274) to (275);
		\draw [style=gray, bend right] (281) to (274);
		\draw [style=gray, bend right] (274) to (282);
		\draw [style=gray] (281) to (283);
		\draw [style=gray] (282) to (284);
		\draw [style=gray] (287) to (289);
		\draw [style=gray] (287) to (288);
		\draw [style=gray, bend right, looseness=0.75] (287) to (281);
		\draw [style=gray, bend left, looseness=0.75] (287) to (282);
		\draw [style=stack] (192) to (277);
		\draw [style=stack] (193) to (278);
		\draw [style=stack] (194) to (279);
		\draw [style=stack] (195) to (280);
		\draw [style=gray] (451) to (445);
		\draw [style=gray] (452) to (446);
		\draw [style=gray] (453) to (447);
		\draw [style=gray] (454) to (448);
		\draw [style=gray] (455) to (457);
		\draw [style=gray] (455) to (456);
		\draw [style=gray, bend left, looseness=0.75] (462) to (455);
		\draw [style=gray] (462) to (465);
		\draw [style=gray] (471) to (475);
		\draw [style=gray] (472) to (476);
		\draw [style=gray] (482) to (486);
		\draw [style=gray] (483) to (487);
		\draw [style=gray, bend left, looseness=0.75] (455) to (477);
		\draw [style=gray] (477) to (466);
		\draw [style=gray, bend left=15] (471) to (462);
		\draw [style=gray, bend right=15] (472) to (462);
		\draw [style=gray, bend left=15] (482) to (477);
		\draw [style=gray, bend left=15] (477) to (483);
		\draw [style=gray] (496) to (471);
		\draw [style=gray] (497) to (471);
		\draw [style=gray] (498) to (472);
		\draw [style=gray] (472) to (499);
		\draw [style=gray] (500) to (482);
		\draw [style=gray] (482) to (501);
		\draw [style=gray] (502) to (483);
		\draw [style=gray] (483) to (503);
		\draw [style=gray] (504) to (506);
		\draw [style=gray] (504) to (505);
		\draw [style=gray, bend left] (511) to (504);
		\draw [style=gray] (511) to (514);
		\draw [style=gray, bend left] (504) to (517);
		\draw [style=gray] (517) to (515);
		\draw [style=gray, bend left, looseness=0.50] (445) to (511);
		\draw [style=gray, bend right, looseness=0.50] (446) to (511);
		\draw [style=gray, bend left, looseness=0.50] (447) to (517);
		\draw [style=gray, bend right, looseness=0.50] (448) to (517);
		\draw [style=gray] (523) to (525);
		\draw [style=gray] (523) to (524);
		\draw [style=gray, bend right] (530) to (523);
		\draw [style=gray] (530) to (533);
		\draw [style=gray, bend right] (523) to (535);
		\draw [style=gray] (535) to (534);
		\draw [style=gray] (530) to (445);
		\draw [style=gray] (530) to (446);
		\draw [style=gray] (535) to (447);
		\draw [style=gray] (535) to (448);
		\draw [style=stack] (458) to (507);
		\draw [style=stack] (459) to (508);
		\draw [style=stack] (509) to (460);
		\draw [style=stack] (461) to (510);
		\draw [style=stack] (512) to (463);
		\draw [style=stack] (513) to (464);
		\draw [style=stack] (467) to (519);
		\draw [style=stack] (468) to (521);
		\draw [style=stack] (478) to (520);
		\draw [style=stack] (479) to (522);
		\draw [style=gray] (540) to (542);
		\draw [style=gray] (540) to (541);
		\draw [style=gray, bend right] (547) to (540);
		\draw [style=gray, bend right] (540) to (548);
		\draw [style=gray] (547) to (549);
		\draw [style=gray] (548) to (550);
		\draw [style=gray] (553) to (555);
		\draw [style=gray] (553) to (554);
		\draw [style=gray, bend right, looseness=0.75] (553) to (547);
		\draw [style=gray, bend left, looseness=0.75] (553) to (548);
		\draw [style=stack] (545) to (528);
		\draw [style=stack] (543) to (526);
		\draw [style=stack] (527) to (544);
		\draw [style=stack] (546) to (529);
		\draw [style=gray] (560) to (562);
		\draw [style=gray] (560) to (561);
		\draw [style=gray, bend left] (567) to (560);
		\draw [style=gray, bend left] (560) to (568);
		\draw [style=gray] (567) to (569);
		\draw [style=gray] (568) to (570);
		\draw [style=gray] (573) to (575);
		\draw [style=gray] (573) to (574);
		\draw [style=gray, bend left, looseness=0.75] (573) to (567);
		\draw [style=gray, bend right, looseness=0.75] (573) to (568);
		\draw [style=stack] (507) to (563);
		\draw [style=stack] (508) to (564);
		\draw [style=stack] (509) to (565);
		\draw [style=stack] (510) to (566);
		\draw [style=gray, bend right, looseness=0.75] (496) to (147);
		\draw [style=gray, bend left, looseness=0.75] (497) to (147);
		\draw [style=gray, bend right, looseness=0.75] (498) to (148);
		\draw [style=gray, bend right, looseness=0.75] (148) to (499);
		\draw [style=gray, bend right, looseness=0.75] (500) to (162);
		\draw [style=gray, bend right, looseness=0.75] (162) to (501);
		\draw [style=gray, bend right, looseness=0.75] (502) to (163);
		\draw [style=gray, bend right, looseness=0.75] (163) to (503);
		\draw [style=gray] (496) to (431);
		\draw [style=gray] (497) to (432);
		\draw [style=gray] (498) to (433);
		\draw [style=gray] (499) to (434);
		\draw [style=gray] (500) to (435);
		\draw [style=gray] (501) to (436);
		\draw [style=gray] (502) to (437);
		\draw [style=gray] (503) to (438);
		\draw [style=gray] (590) to (592.center);
		\draw [style=gray] (590) to (591);
		\draw [style=gray, bend right, looseness=0.75] (597) to (590);
		\draw [style=gray] (597) to (600);
		\draw [style=gray] (606) to (610);
		\draw [style=gray] (607) to (611);
		\draw [style=gray] (617) to (621);
		\draw [style=gray] (618) to (622);
		\draw [style=gray, bend right, looseness=0.75] (590) to (612);
		\draw [style=gray] (612) to (601);
		\draw [style=gray, bend right=15] (606) to (597);
		\draw [style=gray, bend left=15] (607) to (597);
		\draw [style=gray, bend right=15] (617) to (612);
		\draw [style=gray, bend right=15] (612) to (618);
		\draw [style=gray, bend right, looseness=0.75] (631) to (606);
		\draw [style=gray, bend left, looseness=0.75] (632) to (606);
		\draw [style=gray, bend right, looseness=0.75] (633) to (607);
		\draw [style=gray, bend right, looseness=0.75] (607) to (634);
		\draw [style=gray, bend right, looseness=0.75] (635) to (617);
		\draw [style=gray, bend right, looseness=0.75] (617) to (636);
		\draw [style=gray, bend right, looseness=0.75] (637) to (618);
		\draw [style=gray, bend right, looseness=0.75] (618) to (638);
		\draw [style=gray] (631) to (717);
		\draw [style=gray] (632) to (718);
		\draw [style=gray] (633) to (719);
		\draw [style=gray] (634) to (720);
		\draw [style=gray] (635) to (721);
		\draw [style=gray] (636) to (722);
		\draw [style=gray] (637) to (723);
		\draw [style=gray] (638) to (724);
		\draw [style=gray] (763) to (631);
		\draw [style=gray] (631) to (764);
		\draw [style=gray] (765) to (632);
		\draw [style=gray] (632) to (766);
		\draw [style=gray] (633) to (768);
		\draw [style=gray] (769) to (634);
		\draw [style=gray] (634) to (770);
		\draw [style=gray] (771) to (635);
		\draw [style=gray] (635) to (772);
		\draw [style=gray] (773) to (636);
		\draw [style=gray] (636) to (774);
		\draw [style=gray] (637) to (775);
		\draw [style=gray] (637) to (776);
		\draw [style=gray] (777) to (638);
		\draw [style=gray] (638) to (778);
		\draw [style=gray] (767) to (633);
		\draw [style=stack] (593) to (129);
		\draw [style=stack] (130) to (594);
		\draw [style=stack] (596) to (132);
		\draw [style=stack] (131) to (595);
		\draw [style=stack] (598) to (135);
		\draw [style=stack] (599) to (136);
		\draw [style=stack] (602) to (139);
		\draw [style=stack] (140) to (603);
		\draw [style=stack] (158) to (613);
		\draw [style=stack] (159) to (614);
		\draw [style=stack] (604) to (143);
		\draw [style=stack] (608) to (151);
		\draw [style=stack] (605) to (144);
		\draw [style=stack] (609) to (152);
		\draw [style=stack] (615) to (160);
		\draw [style=stack] (619) to (164);
		\draw [style=stack] (616) to (161);
		\draw [style=stack] (165) to (620);
		\draw [style=stack] (623) to (168);
		\draw [style=stack] (624) to (169);
		\draw [style=stack] (625) to (170);
		\draw [style=stack] (626) to (171);
		\draw [style=stack] (627) to (172);
		\draw [style=stack] (628) to (173);
		\draw [style=stack] (174) to (629);
		\draw [style=stack] (630) to (175);
		\draw [style=grayout] (795.center)
			 to (797.center)
			 to (798.center)
			 to (796.center)
			 to cycle;
		\draw [style=grayout] (800.center)
			 to (801.center)
			 to (802.center)
			 to (799.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> joint-syndrome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot] (269) at (-22, 0) {};
		\node [style=cnot] (270) at (-18.25, 0) {};
		\node [style=cnot] (271) at (-14.25, 0) {};
		\node [style=cnot] (272) at (-10.25, 0) {};
		\node [style=error] (273) at (-20.95, -1.6) {};
		\node [style=error] (274) at (-9.45, -1.6) {};
		\node [style=physical] (275) at (-20.25, -2.75) {};
		\node [style=physical] (276) at (-16.75, -2.75) {};
		\node [style=physical] (277) at (-12.25, -2.75) {};
		\node [style=physical] (278) at (-8.75, -2.75) {};
		\node [style=CNOT] (279) at (-16.25, -8.75) {};
		\node [style=physical] (280) at (-13.25, -11) {};
		\node [style=physical] (281) at (-19.25, -11) {};
		\node [style=error] (282) at (-17.75, -10) {};
		\node [style=error] (283) at (-14.75, -10) {};
		\node [style=error] (284) at (-19.05, -7.25) {};
		\node [style=error] (285) at (-13.45, -7.25) {};
		\node [style=NOTC] (286) at (-20.25, -4.5) {};
		\node [style=error] (287) at (-19.85, -6) {};
		\node [style=error] (288) at (-12.65, -6) {};
		\node [style=physical] (289) at (-18.25, -6) {};
		\node [style=physical] (290) at (-11.25, -6) {};
		\node [style=error] (291) at (-17.5, -1.5) {};
		\node [style=NOTC] (292) at (-12.25, -4.5) {};
		\node [style=error] (293) at (-13.25, -1.5) {};
		\node [style=error] (294) at (-21.5, -2.75) {};
		\node [style=error] (295) at (-13.6, -2.75) {};
		\node [style=error] (296) at (-18.75, -2.75) {};
		\node [style=error] (297) at (-10.75, -2.75) {};
		\node [style=CNOT] (298) at (-16.25, 8) {};
		\node [style=Z-input] (299) at (-13.25, 10.25) {};
		\node [style=Z-input] (300) at (-19.25, 10.25) {};
		\node [style=error] (301) at (-17.75, 9.25) {};
		\node [style=error] (302) at (-14.75, 9.25) {};
		\node [style=error] (303) at (-18.8, 6.55) {};
		\node [style=error] (304) at (-13.7, 6.55) {};
		\node [style=NOTC] (305) at (-20.25, 3.5) {};
		\node [style=error] (306) at (-19.85, 5) {};
		\node [style=error] (307) at (-12.65, 5) {};
		\node [style=X-input] (308) at (-18.25, 5) {};
		\node [style=X-input] (309) at (-11.25, 5) {};
		\node [style=NOTC] (310) at (-12.25, 3.5) {};
		\node [style=error] (311) at (-21.25, 1.5) {};
		\node [style=error] (312) at (-13.25, 1.5) {};
		\node [style=error] (313) at (-19.25, 1.5) {};
		\node [style=error] (314) at (-11.25, 1.5) {};
		\node [style=none] (255) at (-20.95, -1.6) {$\scriptstyle{m}$};
		\node [style=none] (256) at (-17.5, -1.5) {$\scriptstyle{m}$};
		\node [style=none] (257) at (-13.25, -1.5) {$\scriptstyle{m}$};
		\node [style=none] (258) at (-9.45, -1.6) {$\scriptstyle{m}$};
		\node [style=none] (251) at (-21.5, -2.75) {$e$};
		\node [style=none] (252) at (-18.75, -2.75) {$e$};
		\node [style=none] (253) at (-13.6, -2.75) {$e$};
		\node [style=none] (254) at (-10.75, -2.75) {$e$};
		\node [style=none] (259) at (-21.25, 1.5) {$e$};
		\node [style=none] (260) at (-19.25, 1.5) {$e$};
		\node [style=none] (261) at (-13.25, 1.5) {$e$};
		\node [style=none] (262) at (-11.25, 1.5) {$e$};
		\node [style=none] (263) at (-19.85, 5) {$c$};
		\node [style=none] (264) at (-12.65, 5) {$c$};
		\node [style=none] (265) at (-18.8, 6.55) {$e$};
		\node [style=none] (266) at (-13.7, 6.55) {$e$};
		\node [style=none] (267) at (-17.75, 9.25) {$i$};
		\node [style=none] (268) at (-14.75, 9.25) {$i$};
		\node [style=none] (245) at (-17.75, -10) {$i$};
		\node [style=none] (246) at (-14.75, -10) {$i$};
		\node [style=none] (247) at (-19.05, -7.25) {$e$};
		\node [style=none] (248) at (-13.45, -7.25) {$e$};
		\node [style=none] (249) at (-12.65, -6) {$c$};
		\node [style=none] (250) at (-19.85, -6) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (275) to (269);
		\draw [style=gray] (276) to (270);
		\draw [style=gray] (277) to (271);
		\draw [style=gray] (278) to (272);
		\draw [style=black] (279) to (281);
		\draw [style=black] (279) to (280);
		\draw [style=black, bend right] (286) to (279);
		\draw [style=black] (286) to (289);
		\draw [style=black, bend right] (279) to (292);
		\draw [style=black] (292) to (290);
		\draw [style=black, bend right, looseness=0.50] (269) to (286);
		\draw [style=black, bend left, looseness=0.50] (270) to (286);
		\draw [style=black, bend right, looseness=0.50] (271) to (292);
		\draw [style=black, bend left, looseness=0.50] (272) to (292);
		\draw [style=gray] (298) to (300);
		\draw [style=gray] (298) to (299);
		\draw [style=gray, bend left] (305) to (298);
		\draw [style=gray] (305) to (308);
		\draw [style=gray, bend left] (298) to (310);
		\draw [style=gray] (310) to (309);
		\draw [style=gray] (305) to (269);
		\draw [style=gray] (305) to (270);
		\draw [style=gray] (310) to (271);
		\draw [style=gray] (310) to (272);
	\end{pgfonlayer}
\end{tikzpicture}


==> open-error-prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=error] (2) at (0, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (0, 1.575) {$i$};
		\node [style=none] (7) at (0, -1.575) {$j$};
		\node [style=none] (8) at (2, 0) {$\beta$};
		\node [style=none] (9) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (0.center) to (1.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tree-enumerator-bulk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=U] (0) at (-3.5, 0) {};
		\node [style=U] (1) at (3.5, 0) {};
		\node [style=U] (2) at (0, -2.5) {};
		\node [style=U] (3) at (-5.5, 2.5) {};
		\node [style=U] (4) at (-1.5, 2.5) {};
		\node [style=U] (5) at (1.5, 2.5) {};
		\node [style=U] (6) at (5.5, 2.5) {};
		\node [style=error] (9) at (-6, 3.5) {};
		\node [style=error] (10) at (-5, 3.5) {};
		\node [style=error] (11) at (-2, 3.5) {};
		\node [style=error] (12) at (-1, 3.5) {};
		\node [style=error] (13) at (1, 3.5) {};
		\node [style=error] (14) at (2, 3.5) {};
		\node [style=error] (15) at (5, 3.5) {};
		\node [style=error] (16) at (6, 3.5) {};
		\node [style=physical] (24) at (-6.5, 4.5) {};
		\node [style=physical] (25) at (-4.5, 4.5) {};
		\node [style=physical] (26) at (-2.5, 4.5) {};
		\node [style=physical] (27) at (-0.5, 4.5) {};
		\node [style=physical] (28) at (0.5, 4.5) {};
		\node [style=physical] (29) at (2.5, 4.5) {};
		\node [style=physical] (30) at (4.5, 4.5) {};
		\node [style=physical] (31) at (6.5, 4.5) {};
		\node [style=none] (36) at (0, -4.5) {};
		\node [style=none] (39) at (-6, 3.5) {$\scriptstyle{\alpha_1}$};
		\node [style=error] (47) at (-4.5, 1.25) {};
		\node [style=error] (48) at (-2.5, 1.25) {};
		\node [style=error] (49) at (2.5, 1.25) {};
		\node [style=error] (50) at (4.5, 1.25) {};
		\node [style=error] (51) at (-1.75, -1.25) {};
		\node [style=error] (52) at (1.75, -1.25) {};
		\node [style=error] (53) at (0, -3.75) {};
		\node [style=none] (54) at (-5, 3.5) {$\scriptstyle{\alpha_2}$};
		\node [style=none] (55) at (-2, 3.5) {$\scriptstyle{\alpha_3}$};
		\node [style=none] (56) at (-1, 3.5) {$\scriptstyle{\alpha_4}$};
		\node [style=none] (57) at (1, 3.5) {$\scriptstyle{\alpha_5}$};
		\node [style=none] (58) at (2, 3.5) {$\scriptstyle{\alpha_6}$};
		\node [style=none] (59) at (5, 3.5) {$\scriptstyle{\alpha_7}$};
		\node [style=none] (60) at (6, 3.5) {$\scriptstyle{\alpha_8}$};
		\node [style=none] (61) at (-4.5, 1.25) {$\scriptstyle{\alpha_9}$};
		\node [style=none] (62) at (-2.5, 1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{10}}}$};
		\node [style=none] (63) at (2.5, 1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{11}}}$};
		\node [style=none] (64) at (4.5, 1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{12}}}$};
		\node [style=none] (65) at (-1.75, -1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{13}}}$};
		\node [style=none] (66) at (1.75, -1.25) {$\scriptstyle{\alpha_{\scalebox{0.4}{14}}}$};
		\node [style=none] (67) at (0, -3.75) {$\scriptstyle{\alpha_{\scalebox{0.4}{15}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (0) to (2);
		\draw [style=gray] (2) to (1);
		\draw [style=gray] (5) to (1);
		\draw [style=gray] (1) to (6);
		\draw [style=gray] (3) to (0);
		\draw [style=gray] (0) to (4);
		\draw [style=gray] (24) to (3);
		\draw [style=gray] (25) to (3);
		\draw [style=gray] (26) to (4);
		\draw [style=gray] (4) to (27);
		\draw [style=gray] (5) to (28);
		\draw [style=gray] (29) to (5);
		\draw [style=gray] (30) to (6);
		\draw [style=gray] (6) to (31);
		\draw [style=thick] (2) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> x-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X-input] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style=stabilizer] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (1.center) to (0);
		\draw [style=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> z-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z-input] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style=stabilizer] (3) at (2, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {$\scriptstyle{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (1.center) to (0);
		\draw [style=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

